Little Things

We present LITTLE THINGS (Local Irregulars That Trace Luminosity Extremes, The HI Nearby Galaxy Survey) that is aimed at determining what drives star formation in dwarf galaxies. This is a multi-wavelength survey of 37 Dwarf Irregular and 4 Blue Compact Dwarf galaxies that is centered around HI-line data obtained with the National Radio Astronomy Observatory (NRAO) Very Large Array (VLA). The HI-line data are characterized by high sensitivity (less than 1.1 mJy/beam per channel), high spectral resolution (less than or equal to 2.6 km/s), and high angular resolution (~6 arcseconds. The LITTLE THINGS sample contains dwarf galaxies that are relatively nearby (less than or equal to 10.3 Mpc; 6 arcseconds is less than or equal to 300 pc), that were known to contain atomic hydrogen, the fuel for star formation, and that cover a large range in dwarf galactic properties. We describe our VLA data acquisition, calibration, and mapping procedures, as well as HI map characteristics, and show channel maps, moment maps, velocity-flux profiles, and surface gas density profiles. In addition to the HI data we have GALEX UV and ground-based UBV and Halpha images for most of the galaxies, and JHK images for some. Spitzer mid-IR images are available for many of the galaxies as well. These data sets are available on-line.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccc}
%\tabletypesize{\small}
\tabletypesize{\tiny}
\rotate
\tablenum{1}
\tablecolumns{10}
\tablewidth{689pt}
\tablecaption{The Galaxy Sample \label{tab-sample} }
\tablehead{
\colhead{} & \colhead{} & \colhead{D} & \colhead{} & \colhead{M$_V$}
& \colhead{$R_H$\tablenotemark{c}} & \colhead{$R_D$\tablenotemark{c}} & \colhead{} 
& \colhead{log SFR$_D^{H\alpha}$\tablenotemark{e}} & \colhead{log SFR$_D^{FUV}$\tablenotemark{e}}
& \colhead{} & \colhead{} \\
\colhead{Galaxy}  &  \colhead{Other names\tablenotemark{a}}
& \colhead{(Mpc)} & \colhead{Ref\tablenotemark{b}} & \colhead{(mag)}
& \colhead{(arcmin)} & \colhead{(kpc)} & \colhead{E($B-V$)$_f$\tablenotemark{d}} 
& \colhead{(M\solar\ yr$^{-1}$ kpc$^{-2}$)} & \colhead{(M\solar\ yr$^{-1}$ kpc$^{-2}$)} 
& \colhead{$12+\log {\rm O/H}$\tablenotemark{f}}  & \colhead{Ref\tablenotemark{g}}
}
\startdata
\cutinhead{Im Galaxies}
CVnIdwA   & UGCA 292                                                                          &  3.6 & 1             & -12.4 & 0.87 & $0.57 \pm 0.12$ & 0.01 & $-2.58 \pm 0.01$ & $-2.48 \pm 0.01$ & $7.3 \pm 0.06$ & 24 \\
DDO 43     &  PGC 21073, UGC 3860                                                  &  7.8 & 2              & -15.1 & 0.89 & $0.41\pm 0.03$ & 0.05 & $-1.78 \pm 0.01$ & $-1.55 \pm 0.01$ & $8.3 \pm 0.09$ & 25 \\
DDO 46     &  PGC 21585, UGC 3966                                                  &  6.1 & \nodata  & -14.7 & \nodata & $1.14 \pm 0.06$ & 0.05 & $-2.89 \pm 0.01$ & $-2.46 \pm 0.01$ & $8.1 \pm 0.1$  & 25 \\
DDO 47     &  PGC 21600, UGC 3974                                                  &  5.2  & 3             & -15.5 & 2.24 & $1.37 \pm 0.06$ & 0.02 & $-2.70 \pm 0.01$ & $-2.40 \pm 0.01$ & $7.8 \pm 0.2$ & 26 \\
DDO 50     & PGC 23324, UGC 4305, Holmberg II, VIIZw 223        &  3.4 & 1             & -16.6 & 3.97 & $1.10 \pm 0.05$ & 0.02 & $-1.67 \pm 0.01$ & $-1.55 \pm 0.01$ & $7.7 \pm 0.14$ & 27 \\
DDO 52     &  PGC 23769, UGC 4426                                                  & 10.3 & 4            & -15.4 & 1.08 & $1.30 \pm 0.13$ & 0.03 & $-3.20 \pm 0.01$ & $-2.43 \pm 0.01$ & (7.7)                   & 28 \\
DDO 53     &  PGC 24050, UGC 4459, VIIZw 238                              &  3.6 & 1             & -13.8 & 1.37 & $0.72 \pm 0.06$ & 0.03 & $-2.42 \pm 0.01$ &$-2.41 \pm 0.01$ & $7.6 \pm 0.11$ & 27 \\
DDO 63     &  PGC 27605, Holmberg I, UGC 5139,  Mailyan 044   &  3.9 & 1             & -14.8 & 2.17 & $0.68 \pm 0.01$ & 0.01 & $-2.32 \pm 0.01$ & $-1.95 \pm 0.00$ & $7.6 \pm 0.11$ & 27 \\
DDO 69     &  PGC 28868, UGC 5364, Leo A                                     &  0.8 & 5             & -11.7 & 2.40 & $0.19 \pm  0.01$ & 0.00 & $-2.83 \pm 0.01$ & $-2.22 \pm 0.01$ & $7.4 \pm 0.10$ & 29 \\
DDO 70     &  PGC 28913, UGC 5373, Sextans B                             &  1.3 & 6             & -14.1 & 3.71 & $0.48 \pm 0.01$ & 0.01 & $-2.85 \pm 0.01$ & $-2.16 \pm 0.00$ & $7.5 \pm 0.06$ & 30 \\
DDO 75     &  PGC 29653, UGCA 205, Sextans A                             &  1.3 & 7             & -13.9 & 3.09 & $0.22 \pm 0.01$ & 0.02 & $-1.28 \pm 0.01$ & $-1.07 \pm 0.01$ & $7.5 \pm 0.06$ & 30 \\
DDO 87     &  PGC 32405, UGC 5918, VIIZw 347                              &  7.7 & \nodata & -15.0 & 1.15 & $1.31 \pm 0.12$ & 0.00 & $-1.36 \pm 0.01$ & $-1.00 \pm 0.01$ & $7.8 \pm 0.04$ & 31 \\
DDO 101   &  PGC 37449, UGC 6900                                                 &  6.4 & \nodata & -15.0 & 1.05 & $0.94 \pm 0.03$ & 0.01 & $-2.85 \pm 0.01$ & $-2.81 \pm 0.01$ & $8.7 \pm 0.03$ & 25 \\
DDO 126   &  PGC 40791, UGC 7559                                                 &  4.9 & 8             & -14.9 & 1.76 & $0.87 \pm 0.03$ & 0.00 & $-2.37 \pm 0.01$ & $-2.10 \pm 0.01$ & (7.8)                    & 28 \\
DDO 133   &  PGC 41636, UGC 7698                                                 &  3.5 & \nodata  & -14.8 & 2.33 & $1.24 \pm 0.09$ & 0.00 & $-2.88 \pm 0.01$ & $-2.62 \pm 0.01$ & $8.2 \pm 0.09$  & 25 \\
DDO 154   &  PGC 43869, UGC 8024, NGC 4789A                         &  3.7 & \nodata  & -14.2 & 1.55 & $0.59 \pm 0.03$ & 0.01 & $-2.50 \pm 0.01$ & $-1.93 \pm 0.01$ & $7.5 \pm 0.09$ & 27 \\
DDO 155   &  PGC 44491, UGC 8091, GR 8, LSBC D646-07        &  2.2 & 9             & -12.5 & 0.95 & $0.15 \pm 0.01$ & 0.01 & $-1.44 \pm 0.01$ &\nodata & $7.7 \pm 0.06$ & 29 \\
DDO 165   &  PGC 45372, UGC 8201, IIZw 499, Mailyan 82          &  4.6 & 10           & -15.6 & 2.14 & $2.26 \pm 0.08$ & 0.01 & $-3.67 \pm 0.01$ & \nodata & $7.6 \pm0.08$ & 27 \\
DDO 167   &  PGC 45939, UGC 8308                                                 &  4.2 & 8             & -13.0 & 0.75 & $0.33 \pm 0.05$ & 0.00 & $-2.36 \pm 0.01$ & $-1.83 \pm 0.01$ & $7.7 \pm 0.2$ & 26 \\
DDO 168   &  PGC 46039, UGC 8320                                                 &  4.3 & 8             & -15.7 & 2.32 & $0.82 \pm 0.01$ & 0.00 & $-2.27 \pm 0.01$ &$-2.04 \pm 0.01$ & $8.3 \pm 0.07$ & 25 \\
DDO 187   &  PGC 50961, UGC 9128                                                  &  2.2 & 1            & -12.7 & 1.06 & $0.18 \pm 0.01$ & 0.00 & $-2.52 \pm 0.01$ & $-1.98 \pm 0.01$ & $7.7 \pm 0.09$ & 32 \\
DDO 210   &  PGC 65367, Aquarius Dwarf                                         &  0.9 & 10          & -10.9 & 1.31 & $0.17 \pm 0.01$ & 0.03 &  \nodata   & $-2.71 \pm 0.06$ & (7.2)                                      & 28 \\
DDO 216   &  PGC 71538, UGC 12613, Peg DIG, Pegasus Dwarf & 1.1  & 11         & -13.7 & 4.00 & $0.54 \pm 0.01$ & 0.02 & $-4.10 \pm 0.07$ & $-3.21 \pm 0.01$ & $7.9 \pm 0.15$ & 33 \\
F564-V3    &  LSBC D564-08                                                                  &  8.7 & 4           & -14.0 & \nodata  & $0.53 \pm 0.03$ & 0.02 &  \nodata  & $-2.79 \pm 0.02$ & (7.6)                   & 28 \\
IC 10          &  PGC 1305, UGC 192                                                        &  0.7 & 12        & -16.3 & \nodata  & $0.40 \pm 0.01$ & 0.75 & $-1.11 \pm 0.01$ & \nodata & $8.2 \pm 0.12$ & 34 \\
IC 1613     &  PGC 3844, UGC 668, DDO 8                                          &  0.7 & 13         & -14.6 & 9.10 & $0.58 \pm 0.02$ & 0.00 & $-2.56 \pm 0.01$ & $-1.99 \pm 0.01$ & $7.6 \pm 0.05$ & 35 \\
LGS 3        &  PGC 3792, Pisces dwarf                                                  &  0.7 & 14         &    -9.7 & 0.96 & $0.23 \pm 0.02$ & 0.04 &  \nodata   & $-3.88 \pm 0.06$ & (7.0)                   & 28 \\
M81dwA    & PGC 23521                                                                         &  3.5 & 15         & -11.7 & \nodata  & $0.26 \pm 0.00$ & 0.02 &   \nodata   & $-2.26 \pm 0.01$ & (7.3)                   & 28 \\
NGC 1569 & PGC 15345, UGC 3056, Arp 210, VIIZw 16                 &  3.4 & 16         & -18.2 & \nodata  & $0.38 \pm 0.02$& 0.51 & $0.19 \pm 0.01$ & $-0.01 \pm 0.01$ & $ 8.2 \pm 0.05$ & 36 \\
NGC 2366 & PGC 21102, UGC 3851, DDO 42                                  &  3.4 & 17          & -16.8 & 4.72 & $1.36 \pm 0.04$ & 0.04 & $-1.67 \pm 0.01$ & $-1.66 \pm 0.01$ & $7.9 \pm 0.01$  & 37 \\
NGC 3738 & PGC 35856, UGC 6565, Arp 234                                   &  4.9 & 3            & -17.1 & 2.40 & $0.78 \pm 0.01$ & 0.00 & $-1.66 \pm 0.01$ & $-1.53 \pm 0.01$ & $8.4 \pm 0.01$  & 25 \\
NGC 4163 & PGC 38881, NGC 4167, UGC 7199                              &  2.9 & 1            & -14.4 & 1.47 & $0.27 \pm 0.03$ & 0.00 & $-2.28 \pm 0.13$ & $-1.74 \pm 0.01$ & $7.9 \pm 0.2$ & 38 \\
NGC 4214 & PGC 39225, UGC 7278                                                   &  3.0 & 1            & -17.6 & 4.67 & $0.75 \pm 0.01$ & 0.00 & $-1.03 \pm 0.01$ & $-1.08 \pm 0.01$ & $8.2 \pm 0.06$ & 39 \\
NGC 6822 & PGC 63616, IC 4895, DDO 209, Barnard's Galaxy    &  0.5 & 18         & -15.2 & \nodata  & $0.57 \pm 0.03$ & 0.22 & $-2.06 \pm 0.01$ & $-1.82 \pm 0.01$ & $8.1 \pm 0.22$ & 27 \\
SagDIG      & PGC 63287, Lowal's Object                                            &  1.1 & 19          & -12.5 & \nodata  & $0.23 \pm 0.03$ & 0.14 & $-2.97 \pm 0.04$ & $-2.11 \pm 0.01$ & $7.3 \pm 0.1$ & 35 \\
UGC 8508 & PGC 47495, IZw 60                                                           &  2.6  & 1           & -13.6 & 1.28 & $0.27 \pm 0.01$ & 0.00 & $-2.03 \pm 0.01$ & \nodata & $7.9 \pm 0.2$ & 38 \\
WLM           & PGC 143, UGCA 444, DDO 221, Wolf-Lundmark-Melott & 1.0 & 20     & -14.4 & 5.81 & $0.57 \pm 0.03$ & 0.02 & $-2.77 \pm 0.01$ & $-2.05 \pm 0.01$ & $7.8 \pm 0.06$ & 40 \\
\cutinhead{BCD Galaxies}
Haro 29     & PGC 40665, UGCA 281, Mrk 209, I Zw 36                    &  5.8 & 21         & -14.6 & 0.84 & $0.29 \pm 0.01$ & 0.00 & $-0.77 \pm 0.01$ & $-1.07 \pm 0.01$ & $7.9 \pm 0.07$ & 41 \\
Haro 36     & PGC 43124, UGC 7950                                                  &  9.3 & \nodata & -15.9 & \nodata  & $0.69 \pm 0.01$ & 0.00 & $-1.86 \pm 0.01$ & $-1.55 \pm 0.01$ & $8.4 \pm 0.08$ & 25 \\
Mrk 178     & PGC 35684, UGC 6541                                                   &  3.9 & 8            & -14.1 & 1.01 & $0.33 \pm 0.01$ & 0.00 & $-1.60 \pm 0.01$ & $-1.66 \pm 0.01$ & $7.7 \pm 0.02 $ & 42 \\
VIIZw 403  & PGC 35286, UGC 6456                                                   &  4.4 & 22,23    & -14.3 & 1.11 & $0.52 \pm 0.02$ & 0.02 & $-1.71 \pm 0.01$ & $-1.67 \pm 0.01$ & $7.7 \pm 0.01$ & 25 \\
\enddata
\tablenotetext{a}{Selected alternate identifications obtained from NED.}
\tablenotetext{b}{Reference for the distance to the galaxy. If no reference is given, the distance
was determined from
the galaxy's radial velocity, given by de Vaucouleurs et al.\ (1991), corrected for infall to the Virgo Cluster 
(Mould \et\ 2000) and a Hubble constant of 73 km s$^{-1}$ Mpc$^{-1}$.}
\tablenotetext{c}{$R_H$ is the Holmberg radius, the radius of the
galaxy at a $B$-band isophote, corrected for reddening,
of 26.7 mag of one arcsec$^2$. $R_D$ is the disk scale length measured from $V$-band images.
From Hunter \& Elmegreen (2006).}
\tablenotetext{d}{Foreground reddening from Burstein \& Heiles (1984).}
\tablenotetext{e}{SFR$_D^{H\alpha}$ is the star formation rate, measured from
H$\alpha$, normalized to the area $\pi R_D^2$, where $R_D$ is the disk
scale length (Hunter \& Elmegreen 2004). 
SFR$_D^{FUV}$ is the star formation rate determined from {\it GALEX} FUV fluxes
(Hunter et al.\ 2010, with an update of the  {\it GALEX} FUV photometry to the GR4/GR5 pipeline reduction).}
\tablenotetext{f}{Values in parentheses were determined from the empirical relationship between oxygen abundance and $M_B$ 
given by Richer \& McCall (1995) and are particularly uncertain.}
\tablenotetext{g}{Reference for the oxygen abundance.}
\tablerefs{
(1) Dalcanton et al. 2009;
(2) Karachentsev et al. 2004;
(3) Karachentsev et al. 2003a;
(4) Karachentsev et al. 2006;
(5) Dolphin et al. 2002;
(6) Sakai et al. 2004;
(7) Dolphin et al. 2003;
(8) Karachentsev et al. 2003b;
(9) Tolstoy et al. 1995a;
(10) Karachentsev et al. 2002;
(11) Meschin et al. 2009;
(12) Sakai et al. 1999;
(13) Pietrzynski et al. 2006;
(14) Miller et al. 2001;
(15) Freedman et al. 2001;
(16) Grocholski et al. 2008;
(17) Tolstoy et al. 1995b;
(18) Gieren et al. 2006;
(19) Momany et al. 2002;
(20) Gieren et al. 2008;
(21) Schulte-Ladbeck et al. 2001;
(22) Lynds et al. 1998;
(23) M\'endez et al. 2002;
(24) van Zee \& Haynes 2006;
(25) Hunter \& Hoffman 1999;
(26) Skillman, Kennicutt, \& Hodge 1989;
(27) Moustakas et al.\ 2010;
(28) Richer \& McCall 1995;
(29) van Zee et al. 2006;
(30) Kniazev et al. 2005;
(31) Croxall et al. 2009;
(32) Lee et al. 2003b;
(33) Skillman et al. 1997;
(34) Lequex et al.\ 1979;
(35) Lee et al. 2003a;
(36) Kobulnicky \& Skillman 1997;
(37) Gonz\'alez-Delgado et al.\ 1994;
(38) Moustakas \& Kennicutt (2006);
(39) Masegosa et al. 1991;
(40) Lee et al. 2005;
(41) Viallefond \& Thuan 1983;
(42) Gon\'zalez-Riestra \et\ 1988.
}
\end{deluxetable}

\clearpage

\changetext{-0.75in}{-1.75in}{}{1in}{}
\begin{deluxetable}{lcll}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\rotate
\tablenum{2}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{The Data Sets \label{tab-datasets}}
\tablehead{
\colhead{Data set} & \colhead{No. Galaxies} & \colhead{Purpose} & \colhead{Status} \\
}
\startdata
VLA HI-line maps\tablenotemark{a}           &     & Trace cloud formation                                  &  \\
\hspace{0.15truein} Archives (1.3 km s$^{-1}$) &  9 &                                                                          & This paper \\
\hspace{0.63truein} (2.6 km s$^{-1}$)                  & 11 &                                                                         & This paper \\
\hspace{0.15truein} New Obs (1.3 km s$^{-1}$) & 11 &                                                                         & This paper \\
\hspace{0.65truein} (2.6 km s$^{-1}$)                   & 10 &                                                                         & This paper \\
H$\alpha$ images                                       & 41 & Trace current star formation                       & Hunter \& Elmegreen (2004) \\
{\it GALEX} UV                                              &       & Trace recent star formation                       & \\
\hspace{0.15truein} Archives                     & 27 &                                                                         & Hunter et al.\ (2010), Herrmann et al.\ (2012) \\
 \hspace{0.15truein} New                           & 11 &                                                                         & Zhang et al.\ (2012b), Herrmann et al.\ (2012) \\
$UBV$ images                                             & 41 & Trace star formation over past Gyr           & Hunter \& Elmegreen (2006), Herrmann et al.\ (2012) \\
$JHK$ images \hspace{0.015truein} $J$ &  8 & Trace star formation over galaxy lifetime & Hunter \& Elmegreen (2006), Herrmann et al.\ (2012) \\
\hspace{0.70truein} $JH$                          &    3 &                                                                          & \\
\hspace{0.70truein} $JHK$                        &    6 &                                                                          & \\
{\it Spitzer} IRAC images                            &  36 & Trace stars, hot dust, PAHs                        & Hunter et al.\ (2006), Herrmann et al.\ (2012) \\
{\it Spitzer} MIPS images                            &  35 & Trace embedded star formation, dust      & Archives \\
Molecular clouds                                         &        & Star-forming clouds                                     & \\
\hspace{0.15truein} CARMA - CO obs      &    1  &                                                                         & Data reduced \\
\hspace{0.15truein} APEX - CO obs         &    1  &                                                                         & Data reduced; additional observations in progress \\                      
\hspace{0.15truein} {\it Herschel} - PDRs  &    5 &                                                                         &  Observations in progress \\
%\hspace{0.15truein} ALMA - CO obs        &     1    &                                                                        & Proposal pending \\
Dust                                                                &        & ISM heating balance                                  & \\
\hspace{0.15truein} APEX - FIR                 &    3 &                                                                         & Data reduced for one galaxy; additional observations in progress \\                      
\hspace{0.15truein} {\it Herschel} - FIR     &    5 &                                                                         & Observations in progress \\
\enddata
\tablenotetext{a}{1.3 km s$^{-1}$ and 2.6 km s$^{-1}$ refer to the channel separation.}
\end{deluxetable}

\clearpage

\changetext{0.75in}{}{}{}{}
\begin{deluxetable}{lccccccccccccc}
%\tabletypesize{\small}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\rotate
\tablenum{3}
\tablecolumns{14}
\tablewidth{0pt}
\tablecaption{The VLA Observations \label{tab-obs}}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{}
& \colhead{} & \colhead{} & \colhead{}
& \multicolumn{3}{c}{{\sc robust}-weighted map cube} 
& \colhead{}
& \multicolumn{3}{c}{Natural-weighted map cube} \\
\cline{8-10} \cline{12-14}
\colhead{}  & \colhead{} & \colhead{}
& \colhead{} & \colhead{TOS\tablenotemark{c}} & \colhead{Ch sep}  & \colhead{Final} 
& \colhead{Beam\tablenotemark{d}} & \colhead{Beam PA} & \colhead{RMS}
& \colhead{}
& \colhead{Beam\tablenotemark{d}} & \colhead{Beam PA} & \colhead{RMS} \\
\colhead{Galaxy}  & \colhead{Array} & \colhead{Obs Dates\tablenotemark{a}}
& \colhead{Project ID\tablenotemark{b}} & \colhead{(hr)} & \colhead{(km s$^{-1}$)} & \colhead{\# Ch}  
& \colhead{(arcs$\times$arcs)} & \colhead{(deg)} & \colhead{(mJy bm$^{-1}$)}
& \colhead{}
& \colhead{(arcs$\times$arcs)} & \colhead{(deg)} & \colhead{(mJy bm$^{-1}$)}
}
\startdata
\cutinhead{Im Galaxies}
CVnIdwA   &  B     & 07 Dec 3, 08 Feb 6                          & AO215,AH927 &  8.3 & 1.3  & 101 & 10.9$\times$10.5 &  82.0 &  0.65  & &16.3$\times$15.1 & -57.7 &  0.58 \\
                    & CnB & 08 Feb 7                                            & AH927               &  0.9  &         &         &                                    &           &            & &                                  &           &           \\
                    & C      &  99 Jan 24, 08 Jul 11                      & AL471,AO215  &   6.5 &        &         &                                    &           &            & &                                  &           &           \\
                    & D      & 08 Jul 11, 08 Jul 31, 08 Aug 16    & AO215,AH927 &   2.6 &        &         &                                    &           &            & &                                  &           &           \\
DDO 43     & B       & 08 Jan 13, 08 Jan 22, 08 Jan 26  & AH927               & 10.9 & 2.6 & 106  & 8.1$\times$6.0      &   88.5 & 0.55  & &  14.3$\times$12.3  &-79.7 & 0.50  \\
                    & C       &  93 Jul 5, 00 Apr 9                           & AS506,AH695 &   4.6 &        &         &                                    &           &            & &                                  &           &           \\
                    & D       &  96 Sep 20, 01 Oct 19                     & AS591,AH753 &   2.9 &        &         &                                    &           &            & &                                  &           &           \\
DDO 46     &  B       & 07 Dec 19,08 Jan 6,08 Jan 15,08 Jan 16 & AH927 & 12.2 & 2.6 & 102 &   6.3$\times$5.2      & 81.5  & 0.57   & &   9.8$\times$7.1    &  73.9 & 0.52 \\
                    & C       & 08 Mar 18, 08 Mar 22, 08 Apr 2 & AH927                   &   5.2 &        &         &                                    &           &            & &                                  &           &           \\
                    & D       & 08 Jul 6, 08 Jul 26                       & AH927                    &   1.5  &        &         &                                    &           &            & &                                  &           &           \\
DDO 47     & AB     &  91 Dec 27                                    & AP216                     &   6.3 & 2.6 & 107 &   10.4$\times$9.0 &  76.2 &  0.68   & &16.1$\times$15.3 & 63.4  & 0.61  \\
                    & C       & 92 May 3                                       & AP216                     &   3.7 &        &         &                                    &           &            & &                                  &           &           \\
                    & CD    &  91 Feb 10                                    & TEST02                   &   3.1 &        &         &                                    &           &            & &                                  &           &           \\
                    & D       & 91 Apr 16                                      & AC284                     &   2.0 &        &         &                                    &           &            & &                                  &           &           \\
DDO 50     & B        & 90 Aug 10                                    & AP196                      &  5.1  & 2.6 & 108 &  7.0$\times$6.1     & -32.9 &  1.07  & &13.7$\times$12.6 & -40.1 & 1.02 \\
                    & C       & 90 Dec 2                                       & AP196                     &   2.0 &        &         &                                   &           &            & &                                  &           &           \\
                    & D       & 91 Mar 7                                       & AP196                      &   1.7 &        &         &                                   &           &            & &                                  &           &           \\
 DDO 52     & B       & 08 Jan 5, 08 Jan 8, 08 Jan 21  & AH927                     & 10.8 & 2.6 & 104 &  6.8$\times$5.2     &  65.9 &  0.55  & & 11.8$\times$7.2    & 72.9  &  0.51  \\
                    & CnB  & 08 Feb 8                                        & AH927                     &   4.5 &        &         &                                  &           &            & &                                  &           &           \\
                    & C       & 08 Mar 30, 08 Apr 4                    & AH927                     &   5.8 &        &         &                                  &           &            & &                                  &           &           \\
                    & D       & 08 Jul 25                                       & AH927                     &   1.9 &        &         &                                  &           &            & &                                  &           &           \\
DDO 53     & B       & 03 Dec 22                                     & AW605                     &   5.7  & 2.6 & 108  &     6.3$\times$5.7 &      2.6 &  0.60  & & 11.8$\times$9.5  &   -6.0 &  0.56 \\
                    & C       & 04 Feb 23                                     & AW605                    &    0.5 &        &         &                                    &            &            & &                                  &           &           \\
                    & D       & 04 Jul 9                                         & AW605                      &  1.4   &        &         &                                    &            &            & &                                  &           &           \\
DDO 63     & B        & 90 Jul 23                                       & AP196                      &   5.7  & 2.6 & 108  &     7.8$\times$6.0  &  -71.5 &  1.19  & & 14.7$\times$12.7& -41.6 & 1.06 \\
                    & C       & 90 Dec 2                                       &  AP196                      &    2.0  &        &         &                                    &            &            & &                                  &           &           \\
                    & D       &  91 Mar 7                                       &  AP196                      &    1.7  &        &         &                                    &            &            & &                                  &           &           \\
DDO 69     & B        & 95 Dec 2                                       &  AY072                      &    7.2  & 1.3 & 107 &     5.8$\times$5.4 &   89.3  &   0.66  & &   8.3$\times$7.7  &  70.8 & 0.62  \\
                    & C       & 92 Apr 20                                      &  AL258                       &    5.6  &        &         &                                    &            &            & &                                  &           &           \\
                    & D       & 92 Jul 19                                       &  AL258                       &    1.8  &        &         &                                    &            &            & &                                  &           &           \\
DDO 70     & B        &  05 May 7, 05 May 8, 07 Nov 16 & AH866,AO215      &  4.9  & 1.3 & 107   &  13.8$\times$13.2  & -56.6   & 0.70  & &  17.9$\times$17.5  & -11.5 & 0.62  \\
                    & C       &   97 Aug 2                                      & AM561                       &   5.1 &        &         &                                    &            &            & &                                  &           &           \\
                    & D       &   01 Dec 6                                      & AH753                       &    3.3  &        &         &                                    &            &            & &                                  &           &           \\
DDO 75     & AB     &  94 Jun 17                                      & TEST                         &    0.7  & 2.6 & 104 &  7.6$\times$6.5        &  13.7  & 0.51  & &  11.9$\times$10.0  &    4.2 & 0.45  \\
                    & B       &  05 May 9, 05 May 10, 07 Nov 21 & AH866,AO215      &   5.1 &        &         &                                    &            &            & &                                  &           &           \\
                    & C       &  92 May 9, 04 May 14, 08 Mar 16 & TEST,AH836,AO215  & 9.1  &        &         &                                    &            &            & &                                  &           &           \\
                    & D       &  92 Jul 13                                       & TEST                         &   1.5  &        &         &                                    &            &            & &                                  &           &           \\
DDO 87     &  B      &  08 Jan 29, 08 Feb 2, 08 Feb 3  & AH927                       & 10.8 & 2.6 & 104 &     7.6$\times$6.2   &  61.3 &   0.54  & &12.8$\times$11.9 & 63.1 & 0.51  \\
                    & C       &  97 Sep 8                                      & AH608                       &    3.7 &        &         &                                    &            &            & &                                  &           &           \\
                    & D       & 08 Jul 20, 08 Aug 5                     & AH927                      &    1.7 &        &         &                                    &            &            & &                                  &           &           \\
DDO 101   & B       &  08 Jan 8, 08 Jan 16, 08 Feb 4  & AH927                      &    7.2 & 2.6 & 101  &     8.3$\times$7.0  &   64.4 &   0.58  & & 12.6$\times$12.5  & 46.8 & 0.52 \\
                    & CnB  &  08 Feb 9, 08 Feb 10                  &  AH927                      &    2.4 &        &         &                                    &            &            & &                                  &           &           \\
                    & C       & 06 Dec 16                                     & AH918                       &    3.8 &        &         &                                    &            &            & &                                  &           &           \\
                    & D       & 08 Jul 25                                       & AH927                       &    2.0 &        &         &                                    &            &            & &                                  &           &           \\
DDO 126   & B      & 08 Jan 14, 08 Jan 18, 08 Jan 26 & AH927                    &    9.8  & 1.3 & 102 &     6.9$\times$5.6    & 61.1   & 0.46    & &  12.2$\times$9.3   & 75.7  & 0.43 \\
                    & C      & 08 Mar 17                                     &  AH927                      &     4.6 &        &         &                                    &            &            & &                                  &           &           \\
                    & DnC & 08 Jun 11                                     &  AH927                      &     1.3 &        &         &                                    &            &            & &                                  &           &           \\
                    & D       & 08 Jul 6, 08 Jul 19                     &  AH927                       &     1.7 &        &         &                                    &            &            & &                                  &           &           \\
DDO 133   &  B      & 07 Dec 24, 08 Jan 7, 08 Jan 11, 08 Feb 2 &  AH927    &     12.9  & 2.6  & 102 &   12.4$\times$10.8  & -87.9  & 0.37  & &  19.2$\times$18.1 & -84.0 & 0.33  \\
                    & C       & 08 Mar 22, 08 Jun 3                   & AH927                      &       6.0  &        &         &                                    &            &            & &                                  &           &           \\
                    & D       & 04 Jun 21, 04 Aug 21                & AH843                      &       8.2  &        &         &                                    &            &            & &                                  &           &           \\
DDO 154   & B       & 05 May 6                                      & AW605                     &       6.3  & 2.6  & 108 &     7.9$\times$6.3  & -87.2  & 0.54  & &  14.1$\times$12.6 & -58.1 & 0.52 \\
                    & C       & 04 Apr 28                                     & AW605                     &      1.7 &        &         &                                    &            &            & &                                  &           &           \\
                    & D       & 04 Jul 5                                        & AW605                     &      1.5 &        &         &                                    &            &            & &                                  &           &           \\
DDO 155   & B       & 07 Nov 12                                     & AO215                     &     8.1  & 1.3 &   95  &  11.3$\times$10.1 & -84.6 & 0.65 & & 16.2$\times$15.2 & -52.9 & 0.60 \\
                    & CnB  & 08 Feb 10, 08 Feb 10                 & AH927                     &     2.0 &        &         &                                    &            &            & &                                  &           &           \\
                    & C       & 99 Jan 25, 08 Jul 13                   & AL471                      &     6.3 &        &         &                                    &            &            & &                                  &           &           \\
                    & D       & 08 Jul 13, 08 Aug 2, 08 Aug 2, 08 Aug 17& AO215,AH927&  &  2.8  &         &                                   &            &            & &                                  &           &           \\
DDO 165   & B       &  08 Jan 25, 08 Feb 3                    & AH927                    &     9.4  & 1.3 & 101 &    10.0$\times$7.6  & 67.1 & 0.64  & &  14.8$\times$12.9  & 78.1  &  0.62 \\
                    & CnB  & 08 Feb 9                                        & AH927                    &     1.7  &        &         &                                    &            &            & &                                  &           &           \\
                    & C       & 08 Mar 23, 08 Apr 14                  & AH927                    &     5.8  &        &         &                                    &            &            & &                                  &           &           \\
                    & D       & 08 Jul 7, 08 Jul 31                       & AH927                    &     1.7  &        &         &                                   &            &            & &                                  &           &           \\
DDO 167   & B       & 08 Jan 24, 08 Jan 27, 08 Jan 29 & AH927                  &  10.1  &  1.3 & 101&   7.3$\times$5.3     & 63.2   & 0.72   & &  12.2$\times$7.0   & 54.4 &  0.66  \\
                    & CnB  & 08 Feb 8                                        & AH927                     &     4.6 &        &         &                                    &            &            & &                                  &           &           \\
                    & C       &  08 Mar 19, 08 May 29               & AH927                     &     5.1 &        &         &                                    &            &            & &                                  &           &           \\
                    & D       & 08 Jul 25                                       & AH927                     &      1.9 &        &         &                                   &            &            & &                                  &           &           \\
DDO 168   & B       &  08 Jan 20, 08 Feb 1, 08 Feb 6 & AH927                     &    10.3  &  2.6 & 103 &   7.8$\times$5.8   & 67.5  & 0.51   & & 12.6$\times$11.2 & 63.2 & 0.47 \\
                    & C       &  08 Mar 27, 08 Apr 22                & AH927                     &    6.0  &        &         &                                    &            &            & &                                  &           &           \\
                    & D       &  08 Jul 7                                        & AH927                    &     2.0  &        &         &                                    &            &            & &                                  &           &           \\
DDO 187   & B       & 07 Nov 17                                     & AO215                    &     7.9 &  1.3 &  99  &      6.2$\times$5.5  &  62.9   & 0.62  & & 12.4$\times$11.0  & -88.8 & 0.54 \\
                    & CnB  & 08 Feb 10, 08 Feb 12                 & AH927                    &     1.8 &        &         &                                    &            &            & &                                  &           &           \\
                    & C       & 08 Mar 28, 08 May 30                & AO215,AH927      &    3.8  &        &         &                                    &            &            & &                                  &           &           \\
                    & D       & 08 Jul 11, 08 Aug 5, 08 Aug 6, 08 Aug 16 & AO215,AH927 & 3.1 &        &         &                                    &            &            & &                                  &           &           \\
DDO 210   & B       & 02 Aug 2, 02 Aug 9, 02 Aug 19 & AH752                   &    6.6  &  1.3 & 107 &  11.7$\times$8.6    & -6.78  &  0.87  & & 16.6$\times$14.1 & -4.0 & 0.80  \\
                    & C       &  99 Jan 25                                     & AL471                   &     5.6 &        &         &                                    &            &            & &                                  &           &           \\
                    & CD    &  95 Jan 20                                     & AL349                   &     2.1 &        &         &                                    &            &            & &                                  &           &           \\
                    & D       &  02 Nov 1                                      & AH752                   &     3.1 &        &         &                                    &            &            & &                                  &           &           \\                    
DDO 216   & C       &  99 Jan 24                                    & AL471                    &     5.5  & 1.3 & 107 &    16.2$\times$15.4 & 69.8   & 0.96  & &  20.0$\times$18.9  &  55.2 & 0.88 \\
                    & D       &  95 Mar 13                                    & AL349                    &      2.0 &        &         &                                    &            &            & &                                  &           &           \\  
F564-V3    & B        &  08 Jan 8, 08 Jan 25, 08 Jan 28 & AH927                 &   9.7  & 1.3  & 103 &   12.5$\times$8.1    & 70.7  & 0.69   & &  17.5$\times$16.0  &  64.5  & 0.63  \\
                    & C       & 02 Dec 15                                       &  AH752                &     3.2  &        &         &                                    &            &            & &                                  &           &           \\
                    & D       & 01 Dec 10                                       & AH752                 &     3.3 &        &         &                                    &           &            & &                                  &           &           \\ 
IC 10          & A       &  04 Sep 22, 04 Sep 24, 04 Sep 28 & AW643             &  22.7 & 2.6  & 107  &   5.9$\times$5.5     & 16.1  & 0.48  & &    8.4$\times$7.4    &  37.4 & 0.46 \\
                    & B       &  94 Aug 24, 94 Aug 30                     & AW383             &   11.2 &        &         &                                    &            &            & &                                  &           &           \\
                    & C       &  93 Aug 17                                         & AW359              &    5.8  &        &         &                                    &            &            & &                                  &           &           \\  
                    & D       &    94 Feb 6                                          & AW359              &     0.1 &        &         &                                    &            &            & &                                  &           &           \\ 
IC 1613     & B        &  95 Dec 16, 95 Dec 18                    & AW404              &  12.1 & 2.6  & 107 &    7.7$\times$6.5     &     6.7  & 0.40   & & 13.2$\times$11.0  & -5.0  & 0.37 \\
                   & C        &  96 Feb 11                                         & AW404              &    5.9 &        &         &                                    &            &            & &                                  &           &           \\
                   & D        &  95 Apr 14                                        &  AW404              &    3.6 &        &         &                                    &            &            & &                                  &           &           \\  
LGS 3        & B       &  08 Jan 5                                            & AH927                &    4.7  & 1.3  & 84   &  11.8$\times$9.3    & 61.6    & 0.93   & &  17.4$\times$16.8  & 78.6 & 0.75 \\
                   & C       & 94 Nov 12                                          & AY066                &    4.5   &        &         &                                    &            &            & &                                  &           &           \\
                   & D       & 95 Apr 2, 03 Apr 18, 03 Apr 22, 03 Apr 26 & AY066,AR510& 3.7 &        &         &                                    &            &            & &                                  &           &           \\
M81dwA   & B       & 03 Dec 16                                          & AW605                &    6.2 & 1.3  & 108 &   7.8$\times$6.3      &     4.5  & 0.84  & &   15.9$\times$14.2 & 10.2 &  0.74 \\
                   & C       & 02 Nov 3, 02 Dec 15                       & AT285,AH752    &     5.5  &        &         &                                    &            &            & &                                  &           &           \\
                   & D       &  01 Dec 10                                        & AH752                 &     3.2  &        &         &                                    &            &            & &                                  &           &           \\ 
NGC 1569 & B       &  03 Nov 10                                       & AW605                &     6.0 & 2.6  & 107  &   5.9$\times$5.2    &  21.9   & 0.60    & &   7.7$\times$7.0   & 16.5  &  0.55  \\
                    & C       &  93 Jun 29                                       & AW325                &      5.1  &        &         &                                    &            &            & &                                  &           &           \\
                    & D       & 92 Sep 6                                         &  AW325                &     2.5  &        &         &                                    &            &            & &                                  &           &           \\ 
NGC 2366 & B       & 03 Dec 3                                         &  AW605                &    5.4   & 2.6 & 108 &   6.9$\times$5.9   &  20.1 & 0.63    & & 13.0$\times$11.8 &  -1.6 & 0.61  \\
                    & BC    &  04 Feb 23                                      & AW605                 &    0.5   &        &         &                                    &            &            & &                                  &           &           \\
                    & D       &  04 Jul 2                                         & AW605                  &    1.4  &        &         &                                    &            &            & &                                  &           &           \\ 
NGC 3738 & B       & 08 Jan 22, 08 Feb 1, 08 Feb 6  & AH927                   &  10.9 & 2.6  & 102 &   6.3$\times$5.5   & 70.6  &  0.50  & & 13.0$\times$7.8   & 84.8  & 0.46 \\
                    & C       & 08 Apr 1, 08 May 31                   & AH927                    &    5.2 &        &         &                                   &            &            & &                                  &           &           \\
                    & D       & 08 Jul 20, 08 Jul 29                    & AH927                    &    1.7 &        &         &                                   &            &            & &                                  &           &           \\ 
NGC 4163 & B       &  07 Nov 23                                    & AO215                   &    7.2 & 2.6  & 95   &   9.7$\times$5.9     & -86.4  & 0.73   & &  21.3$\times$20.1 & -81.8 & 0.52 \\
                    & CnB  & 08 Feb 12, 08 Feb 12                 & AH927                   &    1.9 &        &         &                                   &            &            & &                                  &           &           \\
                    & C       &  08 Apr 8, 08 Jun 1                     & AO215,AH927     &    3.6 &        &         &                                    &            &            & &                                  &           &           \\ 
                    & D       & 04 Jun 20, 04 Aug 21, 08 Aug 6 & AO215,AH843 &    8.2 &        &         &                                    &            &            & &                                  &           &           \\ 
NGC 4214 & B       &  94 Jun 30, 94 Jul 1                    & AM418                  &    6.0  & 1.3 & 108 &    7.6$\times$6.4   & 89.8  & 0.73    & & 14.7$\times$13.9 & -48.2 & 0.66 \\
                    & C       &  93 Aug 9                                      & AM418                  &    3.9  &        &         &                                    &            &            & &                                  &           &           \\
                    & D       &  94 Jan 27                                    & AM418                  &    2.2  &        &         &                                    &            &            & &                                  &           &           \\ 
NGC 6822 & B       & 08 Jan 14, 08 Jan 19, 08 Jan 25 & AH927               &  10.5  & 1.3  & \nodata & \nodata & \nodata & \nodata & & \nodata & \nodata & \nodata \\
                    & BC    & 93 Jun 5                                        & AW312                  &     5.5 &        &  &  & &  & &  &  &  \\ 
                    & C       & 08 Mar 27, 08 Apr 27                  & AH927                  &     5.7 &        &  &   &  &  & &  & & \\
                    & D       & 92 Sep 7, 08 Jul 14, 08 Jul 24  & AW312,AH927   &     7.9  &         &  &   &  &  & &  &  &  \\ 
SagDIG      & C       & 92 Apr 21                                     & AL258                    &   5.4   & 1.3  &  107 &  28.2$\times$16.9  & -4.1    & 2.05  & &  39.8$\times$24.4  &  -6.4 &  2.20 \\
                    & D       & 92 Jul 16                                      & AL258                    &    2.1 &        &         &                                     &            &            & &                                  &           &           \\ 
UGC 8508 & B       & 07 Dec 10                                     & AO215                  &   1.3  & 1.3  & 102 &   5.9$\times$4.9      & -88.7  & 0.99   & &  9.5$\times$5.9     & -85.8 &  0.91 \\
                    & CnB  &08 Feb 9, 08 Feb 9                      & AH927                  &   1.8  &        &         &                                    &            &            & &                                  &           &           \\ 
                    & C       & 08 Mar 15, 08 May 31                & AO215,AH927    &    3.5  &        &         &                                      &            &            & &                                  &           &           \\ 
                    & D       & 08 Jul 13, 08 Jul 31, 08 Aug 3  & AO215,AH927    &    2.7  &        &         &                                      &            &            & &                                  &           &           \\ 
WLM           & B       & 02 Jul 9, 02 Jul 12                       & AH753                 &    8.4 & 2.6  & 107 &    7.6$\times$5.1    & -3.4    & 0.82   & &  10.6$\times$7.4 & -14.2 &  0.76 \\
                    & C       & 00 Mar 31                                      & AH695                 &    5.2 &        &         &                                    &            &            & &                                  &           &           \\
                    & D       & 01 Oct 19                                       & AH753                 &  0.33 &        &         &                                    &            &            & &                                  &           &           \\ 
 \cutinhead{BCD Galaxies}
Haro 29     & B       &  08 Jan 28, 08 Jan 30                 & AH927                  &    9.2 & 1.3  & 103 &   6.8$\times$5.6   & 59.3  & 0.52    & & 12.4$\times$7.9  & 69.7 & 0.48  \\
                    & CnB  & 08 Feb 7                                       & AH927                  &   1.7 &        &         &                                    &            &            & &                                  &           &           \\ 
                    & C       & 08 Mar 23, 08 Apr 19                 & AH927                  &   5.9 &        &         &                                    &            &            & &                                  &           &           \\ 
                    & D       & 08 Jul 6, 08 Jul 29                      & AH927                  &   1.7 &        &         &                                    &            &            & &                                  &           &           \\ 
Haro 36     & B       & 08 Jan 15, 08 Jan 21, 08 Jan 27 & AH927               & 10.3 & 2.6  & 106 &    7.0$\times$5.8   & 62.6 &  0.53   & &  12.4$\times$8.9  & 66.2 & 0.49  \\
                    & C       & 08 Mar 23, 08 Apr 15                  & AH927                 &   5.7 &        &         &                                    &            &            & &                                  &           &           \\ 
                    & D       & 08 Jul 8, 08 Jul 24, 08 Jul 25    & AH927                 &   2.2 &        &         &                                    &            &            & &                                  &           &           \\ 
Mrk 178     & B       & 08 Jan 17, 08 Jan 20, 08 Jan 26 & AH927              & 10.4 & 1.3  & 105 &    6.2$\times$5.5   & 71.6 &  0.69   & &  12.0$\times$7.5  & 80.3 & 0.64 \\
                    & C       & 08 Mar 19, 08 Apr 27                   & AH927               &   5.7 &        &         &                                    &            &            & &                                  &           &           \\ 
                    & D       & 08 Jul 20, 08 Jul 30                      & AH927               &   1.7 &        &         &                                    &            &            & &                                  &           &           \\ 
VIIZw 403  & B       & 06 Sep 10                                       & AH907               &   8.6 & 2.6 &  107 &  9.4$\times$7.7      & 81.7   &  0.71  & &  17.8$\times$17.6  & 1.3    & 0.60 \\
                    & C       & 92 Apr 11                                        & AH453               &   3.7 &        &         &                                    &            &            & &                                  &           &           \\ 
                    & D       & 97 Nov 10                                       & AH623               &   4.0 &        &         &                                    &            &            & &                                  &           &           \\ 
\enddata
\tablenotetext{a}{Date when the observations began.}
\tablenotetext{b}{AH927 is the LITTLE THINGS project.}
\tablenotetext{c}{Time on Source (TOS).}
\tablenotetext{d}{Beam major $\times$ minor axis.}
\end{deluxetable}

\clearpage

\changetext{-0.75in}{}{}{}{}
\begin{deluxetable}{lccc}
\tabletypesize{\small}
%\tabletypesize{\scriptsize}
%\rotate
\tablenum{4}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Integrated Masses \label{tab-masses}}
\tablehead{
\colhead{}  
& \colhead{Conversion Factor\tablenotemark{a}} & \colhead{log $S_\nu$\tablenotemark{b}} 
& \colhead{log $M_{HI}$} \\
\colhead{Galaxy}  
& \colhead{(M\solar (Jy beam$^{-1}$ m s$^{-1}$)$^{-1}$)} & \colhead{(Jy beam$^{-1}$ m s$^{-1}$)} 
& \colhead{(M\solar)} 
}
\startdata
\cutinhead{Im Galaxies}
CVnIdwA  &   52.98 &  5.95 &  7.67 \\
DDO 43   &  595.15 &  5.45 &  8.23 \\
DDO 46   &  530.30 &  5.55 &  8.27 \\
DDO 47   &  134.65 &  6.46 &  8.59 \\
DDO 50   &   125.49 &  6.75 &  8.85 \\
DDO 52   &  1404.03 &  5.28 &  8.43 \\
DDO 53   &   169.40 &  5.49 &  7.72 \\
DDO 63   &   152.10 &  6.01 &  8.19 \\
DDO 69   &        9.66 &  5.86 &  6.84 \\
DDO 70   &        4.35 &  6.97 &  7.61 \\
DDO 75   &      16.28 &  6.65 &  7.86 \\
DDO 87   &   592.62 &  5.62 &  8.39 \\
DDO 101  &  331.75 &  4.84 &  7.36 \\
DDO 126  &   293.50 &  5.69 &  8.16 \\
DDO 133  &     43.13 &  6.39 &  8.02 \\
DDO 154  &   129.01 &  6.35 &  8.46 \\
DDO 155  &      19.85 &  5.70 &  7.00 \\
DDO 165  &    131.87 &  6.01 &  8.13 \\
DDO 167  &    215.81 &  4.84 &  7.17 \\
DDO 168  &    191.09 &  6.17 &  8.47 \\
DDO 187  &      66.04 &  5.30 &  7.12 \\
DDO 210  &        3.79 &  5.72 &  6.30 \\
DDO 216  &       12.41 &  5.65 &  6.75 \\
F564V3     &  351.11 &  5.07 &  7.61 \\
IC 10         &       7.08 &  6.93 &  7.78 \\
%IC 10 (ABCD)   &   19.99 &  6.41 &  7.71 \\
IC 1613     &       4.61 &  6.86 &  7.53 \\
LGS3         &       2.09 &  4.87 &  5.19 \\
M81dwA   &   124.28 &  5.09 &  7.18 \\
NGC 1569 &   179.04 &  6.14 &  8.39 \\
NGC 2366 &   132.41 &  6.72 &  8.84 \\
NGC 3738 &   326.55 &  5.54 &  8.06 \\
NGC 4163 &      69.27 &  5.32 &  7.16 \\
NGC 4214 &      87.28 &  6.82 &  8.76 \\
Sag DIG     &         6.47 &  6.13 &  6.94 \\
UGC 8508 &     109.21 &  5.24 &  7.28 \\
WLM           &       12.21 &  6.76 &  7.85 \\
\cutinhead{BCD Galaxies}
Haro 29    &      416.32 &  5.18 &  7.80 \\
Haro 36    &    1010.34 &  5.15 &  8.16 \\
Mrk 178    &      210.35 &  4.67 &  6.99 \\
VIIZw 403  &     125.27 &  5.59 &  7.69 \\
\enddata
\tablenotetext{a}{Factor to convert flux in the {\sc robust}-weighted integrated \HI\ map to mass in solar masses.
Note this conversion factor contains the necessary division by the number of pixels per beam, as
discussed in \S 4.}
\tablenotetext{b}{Integrated flux measured on the integrated \HI\ map made from the {\sc robust}-weighted image cube.}
\end{deluxetable}

\clearpage

\changetext{0.5in}{0.5in}{}{-0.5in}{}
\begin{deluxetable}{lllp{18cm}}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\rotate
\tablenum{5}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Velocity Profiles and Single-dish comparison \label{tab-velprofilecomp}}
\tablehead{
\colhead{Galaxy}  & \colhead{Instrument} & \colhead{Ref} & \colhead{Comments} 
}
\startdata
\cutinhead{Im Galaxies}
CVnIdwA & Green Bank 42m & 13 & Excellent agreement. \\ 
DDO 43 & Green Bank 91m & 13 & Profiles match very well, with the VLA only missing a small part of single-dish emission near the center. \\
DDO 46 & Green Bank 91m & 8,13 & Profiles match quite well, with only minimal difference in the center. \\
DDO 47 & Green Bank 42m & 13 & Excellent agreement. \\
DDO 50 & Green Bank 91m & 9 & The shapes are roughly the same, but the single dish picks up more emission on the high velocity side. This could result from gas with low surface brightness. \\
DDO 52 & Green Bank 42m & 13 & Excellent agreement.  \\
DDO 53 & Effelsberg 100m & 5 & Only a partial single-dish spectrum available, due to Galactic confusion. The VLA profile matches the available data quite well.  \\
DDO 63 & Effelsberg 100m & 13 & Good agreement, with the VLA recovering ~10\% less emission at the peak. This falls within the measurement uncertainty. \\
DDO 69 & Green Bank 42m & 8,15 & The VLA recovers about 30\% less flux than the single dish.  There is significant Galactic HI emission below 0 km/s.\\
DDO 70 & Green Bank 42m & 15 & Excellent agreement. \\
DDO 75 & Green Bank 42m & 13 & Excellent agreement.  \\
DDO 87 & Green Bank 42m & 6 & While the profiles are similar for the most part, the VLA does not recover the horns visible in the single-dish data. These may not be real, as the horns are roughly
the same size as the noise seen to the side of the profile. \\
DDO 101 & Arecibo & 10 & The profiles roughly agree, though the VLA in general recovers more flux.  \\
DDO 126 & Effelsberg 100m & 4 & The two instruments show slightly different distributions of gas in velocity space, likely due to surface brightness. Flux levels roughly match, except for a slight excess in the single-dish profile on the high-velocity side.  \\
DDO 133 & Green Bank 42m & 13 & Very good agreement.  \\
DDO 154 & Green Bank 42m & 13 & The general shapes are very similar, however the VLA recovers more than twice the flux as the 42m, and recovers some lower-velocity emission near the peak missed with Effelsberg. This arises because the Effelsberg HPBW is smaller than the galaxy on the sky.  \\
DDO 155 & Arecibo & 1 & Good agreement.  \\
DDO 165 & Effelsberg 100m & 5 & The profiles match up well on the low-velocity side, but there is a significant single-dish excess on the high velocity side. This is likely due to surface brightness sensitivity.\\
DDO 167 & Effelsberg 100m & 5 & There is generally good agreement, though the VLA levels are roughly 10\% less than the single-dish.  This falls within the measurement uncertainty.   \\
DDO 168 & Green Bank 42m & 6 & The VLA picks up slightly more emission at the slow side of the peak, but slightly less through the rest of the peak.  \\
DDO 187 & Green Bank 42m & 13 & The profiles agree, but the VLA peak is ~20\% lower than the single-dish.  Taking into account the single-dish noise level and measurement uncertainty, the levels agree.  \\
DDO 210 & Nancay & 13 & Excellent agreement, though the VLA misses some faint extended emission around -100km/s.  \\
DDO 216 & Effelsberg 100m & 5 & The profile shapes match, with the VLA recovering slightly more flux at the peak.  \\
F564-V3 & Arecibo & 2 & The overall agreement is fair, though the noise level can account for most differences.  The Arecibo power beam is roughly the size of the galaxy, giving the VLA an edge in recovering flux, as we see.  \\
IC 10 & Dwingeloo 25m & 12 & The VLA misses much of the emission seen in the single-dish profile. The galaxy is almost as large on the sky as the HPBW of each instrument, thus the inherent surface brightness sensitivity advantage of the single-dish telescope will result in the capture of more flux overall.  \\ 
IC 1613 & Green Bank 91m & 9 & The overall profiles agree, but the VLA flux is roughly 1/3 lower than the single-dish measurement.  This is likely due to surface brightness sensitivity compounded over the galaxy's large area.  \\
LGS3 & Effelsberg 100m & 5 & The agreement is good, especially considering the noise level.  \\
M81 dwA & Effelsberg 100m & 5 & Good agreement.  \\
NGC 1569 & Green Bank 91m & 11 & The profiles differ greatly at high velocities, mostly due to significant Galactic HI confusion around -50 km/s. This galaxy is also relatively large on the sky, which can result in some mismatch between the data sets.  \\
NGC 2366 & Green Bank 91m & 14 & While the VLA recovers more flux overall, it shows additional HI structure in the high-velocity part of the profile, above the levels of the single-dish measurement.  This is a result of the single-dish HPBW missing some extended emission from only being roughly the size of the galaxy.  \\
NGC 3738 & Effelsberg 100m & 4 & The profiles agree reasonably well.  \\
NGC 4163 & Effelsberg 100m & 4 & The profiles agree until just before the peak.  There is some VLA excess right around the peak, but the high-velocity side has significant single-dish excess, likely due to surface brightness sensitivity.  \\
NGC 4214 & Effelsberg 100m & 3 & The Effelsberg profile recovers more flux from the low-velocity side through the peak. This galaxy is relatively large on the sky, which may account for some mismatch between the two data sets.  \\
Sag DIG & Green Bank 42m & 15 & The profiles match very well.  There is a significant excess in the Green Bank data starting at -40 km/s, which is due to Galactic HI emission.  \\
UGC 8508 & Effelsberg 100m & 4 & The profiles match reasonably well, though the VLA recovers roughly 1/3 less flux near the peak. This could be due to the relatively high noise in this small galaxy.  \\
WLM & Parkes & 7 & Good agreement, with some VLA excess at the peak and low-velocity side of the profile.  This is due to the Parkes HPBW being smaller than the galaxy on the sky.  \\ 
\cutinhead{BCD Galaxies}
Haro 29 & Green Bank 91m & 14 & The profiles show good agreement, but there is a wing of slight single-dish excess of very low brightness on the low-velocity side.  \\
Haro 36 & Green Bank 91m & 14 & The profiles show good agreement, even through the single-dish noise.   \\
Mrk 178 & Green Bank 91m & 14 & The profiles are roughly the same shape, though the VLA picks up ~25\% more flux at the peak, and the single-dish measurement shows some extended emission that the VLA misses.\\
VII Zw 403 & Green Bank 91m & 14 & The profiles generally agree quite well, aside from a large single-dish spike of Galactic cirrus.  \\
\enddata
\tablerefs{(1) Giovanelli et al. 2007, (2) Eder \& Schombert 2000, (3) Huchtmeier \& Seiradakis 1985, (4) Huchtmeier \& Richter 1986, (5) Huchtmeier et al. 2003, (6) Hunter \& Gallagher 1985, (7) Koribalski et al. 2004, (8) Lewis, Helou, Salpeter 1985, (9) Rots 1980, (10) Schneider et al. 1990, (11) Schneider et al. 1992, (12) Shostak \& Allen 1980, (13) Springob et al. 2005, (14) Thuan \& Martin 1981, (15) Young \& Lo 1997.  DDO 69 and DDO 70 show data that was previously unpublished, but taken by Young and processed in the same manner as the published SagDIG data.}
\end{deluxetable}
%\end{adjustlength}
%\end{table}

\clearpage

\changetext{-0.5in}{-0.5in}{}{0.5in}{}
\begin{deluxetable}{lccccc}
\tabletypesize{\small}
%\tabletypesize{\scriptsize}
%\rotate
\tablenum{6}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Surface Density Photometry Parameters\tablenotemark{a} \label{tab-sd}}
\tablehead{
%\colhead{} & \multicolumn{5}{c}{From the Optical\tablenotemark{a}}
%& \colhead{} 
%& \multicolumn{4}{c}{From the HI Kinematics} \\
%\cline{2-6} \cline{8-11}
\colhead{}  
& \colhead{R.A. (2000.0)} & \colhead{Decl. (2000.0)} & \colhead{P.A.\tablenotemark{b}} & \colhead{} & \colhead{Incl}  \\
%& \colhead{} 
%& \colhead{R.A. (2000.0)} & \colhead{Decl. (2000.0)} & \colhead{P.A.} & \colhead{Incl} \\

\colhead{Galaxy}  
& \colhead{(hh mm ss.s)} & \colhead{(dd mm ss)} & \colhead{(deg)} & \colhead{$b/a$\tablenotemark{c}} & \colhead{(deg)} 
%& \colhead{} 
%& \colhead{(hh mm ss.s)} & \colhead{(dd mm ss)} & \colhead{(deg)} & \colhead{(deg)} 
}
\startdata
\cutinhead{Im Galaxies}
CVnIdwA  &  12 38 40.2  &  +32 45 40 & 80    & 0.78 & 41.0  \\
DDO 43     &   7 28 17.8   &  +40 46 13 &   6.5 & 0.70 & 48.5  \\
DDO 46     &   7 41 26.6   &  +40 06 39 & 84    & 0.89 & 28.6  \\
DDO 47     &   7 41 55.3   & +16 48 08  & -70   & 0.51 & 64.4  \\
DDO 50     &   8 19 08.7   & +70 43 25  & 18    & 0.72 & 46.7  \\
DDO 52     &   8 28 28.5   &  +41 51 21 &   5    & 0.67 & 51.1  \\
DDO 53     &   8 34 08.0   &  +66 10 37 &  81   & 0.51 & 64.4  \\ 
DDO 63     &   9 40 30.4   &  +71 11 02 &  0     & 1.00 &   0.0   \\
DDO 69     &   9 59 25.0   &  +30 44 42 & -64   & 0.56 & 60.3  \\
DDO 70     & 10 00 00.9   &   + 5 19 50 & 88    & 0.59 & 57.8  \\
DDO 75     & 10 10 59.2   &  -04 41 56  & 41    & 0.85 & 33.5   \\
DDO 87     & 10 49 34.7   &  +65 31 46 & 76.5 & 0.58 & 58.6  \\
DDO 101   & 11 55 39.4   &  +31 31 08 & -69   & 0.69 & 49.4  \\
DDO 126   & 12 27 06.5   &   +37 08 23 & -41  & 0.47 & 67.7  \\
DDO 133   & 12 32 55.4   &   +31 32 14 &  -6   & 0.69 & 49.4  \\
DDO 154   & 12 54 06.2   &  +27 09 02  & 46   & 0.50 & 65.2  \\
DDO 155   & 12 58 39.8   &  +14 13 10  & 51   & 0.71 & 47.6  \\
DDO 165   & 13 06 25.3   &  +67 42 25  & 89   & 0.54 & 61.9  \\
DDO 167   & 13 13 22.9   &  +46 19 11  & -23  & 0.65 & 52.8  \\
DDO 168   & 13 14 27.2   &  +45 55 46  & -24.5& 0.63 & 54.5  \\
DDO 187   & 14 15 56.7   &  +23 03 19  & 37     & 0.80 & 39.0  \\
DDO 210   & 20 46 52.0   &   -12 50 51  & -85    & 0.48 & 66.9  \\
DDO 216   & 23 28 35.0   &   +14 44 30 & -58    & 0.45 & 69.4 \\
F564-V3    &   9 02 53.9    &   +20 04 29 &  8.5   & 0.83 & 35.8  \\
IC 10          &   0 20 21.9    &   +59 17 39 & -38    & 0.78 & 41.0  \\
IC 1613      &  1 04 49.2    &    +2 07 48  & 71     & 0.81 & 37.9   \\
LGS 3         &  1 03 55.2    &   +21 52 39 & -3.5   & 0.51 & 64.4  \\
M81dwA    &   8 23 57.2    &    +71 01 51 & 86     & 0.73 & 45.8  \\
NGC 1569 &   4 30 49.8    &   +64 50 51  & -59   & 0.55 & 61.1  \\
NGC 2366 &   7 28 48.8    &   +69 12 22  & 32.5 & 0.42 & 72.1  \\
NGC 3738 & 11 35 49.0    &   +54 31 23  & 0      & 1.00 &   0.0   \\
NGC 4163 & 12 12 09.2    &   +36 10 13  & 18    & 0.64 & 53.7  \\
NGC 4214 & 12 15 39.2    &   +36 19 38  & 16    & 0.91 & 25.8 \\
%NGC 6822 & 19 44 57.9    &    -14 48 11  & 24    & 0.79 & 40.0  \\
SagDIG      & 19 30 00.6    &    -17 40 56  & 87.5 & 0.53 & 62.7  \\
UGC 8508 & 13 30 44.9    &   +54 54 29  & -60   & 0.54 & 61.9  \\
WLM           &   0 01 59.2     &   -15 27 41  & -2      & 0.44 & 70.3  \\
\cutinhead{BCD Galaxies}
Haro 29     & 12 26 16.7      &   +48 29 38 & 86    & 0.58 & 58.6  \\
Haro 36     & 12 46 56.3      &   +51 36 48 & 2      & 0.81 & 37.9  \\
Mrk 178     & 11 33 29.0      &   +49 14 24 & -50   & 0.46 & 68.6  \\
VIIZw 403  & 11 27 58.2      &   +78 59 39 & -10   & 0.49 & 66.0  \\
\enddata
\tablenotetext{a}{From the $V$-band (Hunter \& Elmegreen 2006).}
\tablenotetext{b}{Position Angle (P.A.).}
\tablenotetext{c}{Minor-to-major axis ratio as measured in an outer $V$-band surface brightness isophote.
For computing the inclination of the galaxy, the intrinsic $b/a$ is assumed to be 0.3 for dwarf galaxies
(Hodge \& Hitchcock 1966, van den Bergh 1988).}
\end{deluxetable}
